Koopman operator theory: fundamentals, control, and applications

The Koopman operator has gained considerable attention due to its ability to provide a global linear representation of highly complex dynamical systems. The operator describes nonlinear dynamics in a linear way through the lens of real- or complex-valued observable functions. Data-driven techniques, like extended dynamic mode decomposition (EDMD), kernel EDMD, and machine-learning methods, can be used to generate finite-dimensional approximations accompanied by finite-data error bounds. In this tutorial paper, we provide a concise introduction into Koopman operator theory and its use in systems and control. A particular focus is put on data-driven surrogate models, their extension to systems with inputs, and controller design using Koopman operator theory. Moreover, we demonstrate the key techniques, i.e., EDMD and Koopman MPC. To this end, we provide simulation studies including source code on GitHub to enable the interested reader to experience the Koopman operator in systems and control step by step.

==> figs/invariance_missing.tex <==
% \begin{center}
% \scalebox{0.75}
% {\begin{tikzpicture}[]

%     \fill[blue, draw=black, opacity=0.3] plot coordinates{(1,2) (6,2) (6.8,3.8) (1.8,3.8) (1,2)}{};
%     \node[blue] at (2.,3.6) {$\mathbb{V} $};

    
%     % Stuff on Manifold $(\mathcal{K}^t \psi)(\hat{x})$
%     \draw[thin, fill=black] (3.95,2.8) circle (1.5pt) node[label=left:$\basisfunvec$]{};
%     \draw[thin, fill=black] (5.5,2.5) circle (1.5pt); 
%     \node at (6.1,2.5){$\basisfunvec\circ F$};
%     \draw[thick,dashed, -{Latex}] plot coordinates{(3.95,2.8) (5.47,2.51)};

    
%     \draw[thick,blue,dashed,-{Latex}] plot coordinates{(5.6,3.9) (5.6,3.34)};
%     \draw[thin,blue,fill=blue] (5.6,3.3) circle (1.5pt);
%     \node at (6.5,3.3) {\textcolor{blue}{$ \mathcal{K}_{\mathrm{approx}}\basisfunvec$}};
%     % \node at (5.7,2.1) {\textcolor{red}{$\mathcal{P}_{\mathbb{V}}$}};
%     % \node at (3.57,1.5) {\textcolor{red}{$\mathcal{K}$}};

%     \fill[red, draw=black, opacity=0.25] plot coordinates{(1.2,1) (6,3) (6.8,4.8) (2.0,2.8) (1.2,1)}{};
%     \draw[thin] plot coordinates{(3.6,2) (4.4,3.8)};

%     % % Koopman approximation
%     \draw[thin,red,fill=red] (5.6,3.9) circle (1.5pt);
%     \node (a) at (6.0,3.9) {\textcolor{red}{$\mathcal{K}\basisfunvec$}};
%     \draw[thick,red,dashed,-{Latex}] plot coordinates{(3.95,2.8) (5.58,3.88)};

    
% \end{tikzpicture}}
% \end{center}

\begin{center}
\scalebox{0.75}
{\begin{tikzpicture}[]

    \fill[blue, draw=black, opacity=0.3] plot coordinates{(1,2) (6,2) (6.8,3.8) (1.8,3.8) (1,2)}{};
    \node[blue] at (2.,3.6) {$\mathbb{V} $};

    
    % Stuff on Manifold $(\mathcal{K}^t \psi)(\hat{x})$
    \draw[thin, fill=black] (3.95,2.8) circle (1.5pt) node[label=left:$\basisfunvec$]{};
    % \draw[thin, fill=black] (5.5,2.5) circle (1.5pt); 
    % \node at (6.1,2.5){$\basisfunvec\circ F$};
    % \draw[thick,dashed, -{Latex}] plot coordinates{(3.95,2.8) (5.47,2.51)};

    
    \draw[thick,blue,dashed,-{Latex}] plot coordinates{(6.3,4.0) (6.3,3.02)};
    \draw[thin,blue,fill=blue] (6.3,3.0) circle (1.5pt);
    \node at (7.15,3.0) {\textcolor{blue}{$ \mathcal{K}_{\mathrm{approx}}\basisfunvec$}};
    \node at (6.65,3.5) {\textcolor{blue}{$\mathcal{P}_{\mathbb{V}}$}};
    % \node at (3.57,1.5) {\textcolor{red}{$\mathcal{K}$}};

    \fill[red, draw=black, opacity=0.25] plot coordinates{(1.2,1) (6,3) (6.8,4.8) (2.0,2.8) (1.2,1)}{};
    \draw[thin] plot coordinates{(3.6,2) (4.4,3.8)};

    % % Koopman approximation
    \draw[thin,red,fill=red] (6.3,4.0) circle (1.5pt);
    \node (a) at (6.75,4.0) {\textcolor{red}{$\mathcal{K}\basisfunvec$}};
    \draw[thick,red,dashed,-{Latex}] plot coordinates{(3.95,2.8) (6.27,3.98)};

    
\end{tikzpicture}}
\end{center}

==> figs/reprojection.tex <==
\begin{center}
\scalebox{0.75}
{\begin{tikzpicture}[]
    % Manifold
    \draw[smooth, tension=0.5] plot coordinates{(1,2) (2,2.4) (4,1.78) (6.3,2.8)}{};
    \draw[smooth, tension=0.5] plot coordinates{(6.3,3.8) (4.5,3) (2,3.5) (1.1,3)}{};
    \draw[smooth, tension=1] plot coordinates{(1,2) (1.1,2.5) (1.1,3)}{};
    \draw[smooth, tension=1] plot coordinates{(6.3,2.8) (6.4,3.4) (6.3,3.8)}{};
    \node at (0.55,2.6) {$\basisfunvec(\mathbb{R}^d) $};
    \draw[line width=.08em] (0.5,0.3)--(1,1.3)--(7,1.3)--(6.5,0.3) -- cycle;
    % \draw[line width=.08em,->] (0.5,0) -- (0.5, 4) node [label=right:$\mathbb{R}^{n-d}$] {};

    % Stuff in Rd
    \draw[smooth, tension=0.5] plot coordinates{(2,0.5) (2.5,0.8) (3.5,0.5) (4,0.7)} node[above right=-.05cm] {$F(x)$};
    \draw[thin, fill=black] (2,0.5) circle (1.5pt) node[label=left:$x$]{};
    \draw[thin, fill=black] (4,0.7) circle (1.5pt);

    % Stuff on Manifold $(\mathcal{K}^t \psi)(\hat{x})$
    % \draw[smooth, tension=0.5] plot coordinates{(2,2.8) (2.5,2.9) (3.5,2.3) (4,2.5)} node[above=-.01cm] {$\basisfunvec
    % (F(x))$};
    \draw[smooth, tension=0.5] plot coordinates{(2,2.8) (2.5,2.9) (3.5,2.3) (4,2.5)};
    \node at (4,2.75) {$\basisfunvec(F(x))$};
    % \draw[thin, fill=black] (2,2.8) circle (1.5pt) node[label=above:$\basisfunvec(x)$]{};
    \draw[thin, fill=black] (2,2.8) circle (1.5pt); 
    \node at (2,3.15) {$\basisfunvec(x)$};
    \draw[thin, fill=black] (4,2.5) circle (1.5pt);
    \draw [dotted] (2,2.8) -- (2,0.5);
    \draw [dotted] (4,0.7) -- (4,2.5);
    %\node (b) at (3,2.35) [rotate=-32] {$(\mathcal{K}^t\Psi(\hat{x}))_{t\geq 0}$};
    
    % Koopman approximation
    \draw[thin,red,fill=red] (4.8,1.5) circle (1.5pt);
    \node (a) at (6.0,1.5) {\textcolor{red}{$K_{\mathrm{approx}}\basisfunvec(x)$}};
    % Projection onto manifold
    % \draw [dashed] (4.98,1.55) -- (4.7,2.4);
    % \draw[thin, fill=black] (4.7,2.4) circle (1.5pt);
    \node (a) at (7,0.5) {$\mathbb{R}^{d}$};
    %\node (b) at (5.6,2.5) {$\pi_W\!\circ\!\hat{K}\Psi(\hat{x})$};
    % Projection onto Rd
    % \draw [dashed] (4.7,2.4) -- (4.7,0.8);
    % \node (c) at (5.5,0.5){$\Psi^{-1}\!\circ\!\pi_W\!\circ\!\hat{K}\Psi(\hat{x})$};
    % \draw[thin, fill=black] (4.7,0.8) circle (1.5pt);

    % \draw[smooth, tension=0.5, red,dashed,-{Latex}] plot coordinates{(2,2.8) (2.9,1.5) (4.1,2.0) (5.18,1.51)};
    \draw[red,dashed,-{Latex}] plot coordinates{(4.8,1.5) (4.8,2.36)};
    \draw[thin,red,fill=red] (4.8,2.4) circle (1.5pt);
    \node at (5.9,2.0) {\textcolor{red}{\sffamily\small reprojection}};
    % \node at (5.6,2.1) {\textcolor{red}{$\mathcal{P}_{\mathbb{V}}$}};
    % \node at (5.2,2.6) {\textcolor{red}{$\basisfunvec(\tilde{x})$}};
    \node at (7.1,2.6) {\textcolor{red}{$\arg\min_{z} \|z-K_{\mathrm{approx}}\basisfunvec(x)\|$}};




    
\end{tikzpicture}}
\end{center}
